Graph2TS: Structure-Controlled Time Series Generation via Quantile-Graph VAEs

Although recent generative models can produce time series with close marginal distributions, they often face a fundamental tension between preserving global temporal structure and modeling stochastic local variations, particularly for highly volatile signals with weak or irregular periodicity. Direct distribution matching in such settings can amplify noise or suppress meaningful temporal patterns. In this work, we propose a structure-residual perspective on time-series generation, viewing temporal data as the combination of a structural backbone and stochastic residual dynamics, thereby motivating the separation of global organization from sample-level variability. Based on this insight, we represent time-series structure using a quantile-based transition graph that compactly captures global distributional and temporal dependencies. Building on this representation, we propose Graph2TS, a quantile-graph conditioned variational autoencoder that performs cross-modal generation from structural graphs to time series. By conditioning generation on structure rather than labels or metadata, the model preserves global temporal organization while enabling controlled stochastic variation. Experiments on diverse datasets, including sunspot, electricity load, ECG, and EEG signals, demonstrate improved distributional fidelity, temporal alignment, and representativeness compared to diffusion- and GAN-based baselines, highlighting structure-controlled and cross-modal generation as a promising direction for time-series modeling.

==> icml2026/figures/model_graph2ts.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes, arrows.meta, positioning, fit, calc, backgrounds}

\begin{document}

\begin{tikzpicture}[
    node distance=1.5cm and 1.5cm,
    font=\sffamily\small,
    % 样式定义
    process/.style={rectangle, draw=blue!50!black, fill=blue!5, thick, minimum width=2.5cm, minimum height=1cm, rounded corners=2pt, align=center},
    tensor/.style={rectangle, draw=green!50!black, fill=green!5, thick, minimum width=1.5cm, minimum height=0.8cm, align=center, dashed},
    input/.style={cylinder, shape border rotate=90, draw=black, fill=gray!10, aspect=0.25, minimum height=1.2cm, minimum width=2cm, align=center},
    g_input/.style={rectangle, shape border rotate=90, draw=black, fill=gray!10, aspect=0.25, minimum height=1.2cm, minimum width=2cm, align=center},
    loss/.style={circle, draw=red!70!black, fill=red!10, thick, minimum size=1.2cm, align=center, inner sep=0pt},
    connection/.style={-Latex, thick, draw=black!70},
    skip/.style={-Latex, thick, draw=blue!70, dashed}
]

    % --- 1. 输入层 ---
    \node[input] (ts_in) {TS Input\\$[B, 32]$};
    \node[g_input, below=2.5cm of ts_in] (gr_in) {Graph Input\\$[B, 100]$};

    % --- 2. 编码器 ---
    \node[process, right=of ts_in] (ts_enc) {TS Encoder\\(MLP)};
    \node[process, right=of gr_in] (gr_enc) {Graph Encoder\\(MLP)};

    \draw[connection] (ts_in) -- (ts_enc);
    \draw[connection] (gr_in) -- (gr_enc);

    % --- 3. 原始特征 (Raw Embeddings) ---
    \node[tensor, right=of ts_enc] (t_raw) {$t_{raw}$\\$[B, 128]$};
    \node[tensor, right=of gr_enc] (g_raw) {$g_{raw}$\\$[B, 128]$};

    \draw[connection] (ts_enc) -- (t_raw);
    \draw[connection] (gr_enc) -- (g_raw);
 

    % --- 4. 对比对齐分支 (顶部) ---
    \node[process, below=0.5cm of t_raw, minimum width=1.5cm, minimum height=0.6cm, fill=yellow!10, draw=orange!50] (norm_t) {Norm};
    \node[process, above=0.5cm of g_raw, minimum width=1.5cm, minimum height=0.6cm, fill=yellow!10, draw=orange!50] (norm_g) {Norm}; % Adjusted position
    
    \node[loss, below=0.8cm of ts_enc] (align_loss) {Align};

    \draw[connection] (t_raw) -- (norm_t);
    \draw[connection] (g_raw) -- (norm_g); % Curve line for clear view
    % \draw[connection] (norm_t) -| (align_loss.east);
    % \draw[connection] (norm_g) -| (align_loss.east);

    \draw[connection] (norm_t.west) to[out=180, in=0] (align_loss.east);
    \draw[connection] (norm_g.west) to[out=180, in=0] (align_loss.east);

    % --- 5. 变分推断 (Posterior) ---
    % Concat inputs
    \coordinate[right=1cm of t_raw] (concat_pt_top);
    \coordinate[right=1cm of g_raw] (concat_pt_bot);
    
    \node[process, right=1.5cm of t_raw, yshift=-1.5cm] (posterior) {Posterior\\$q(z|ts, gr)$};
    
    % \draw[connection] (t_raw) -- ++(1.2,0) |- (posterior.170);
    % \draw[connection] (g_raw) -- ++(1.2,0) |- (posterior.190);
    \draw[connection] (t_raw.east) to[out=0,in=180] (posterior.west);
    \draw[connection] (g_raw.east) to[out=0,in=180] (posterior.west);

    % Mu / LogVar
    \node[tensor, right=of posterior] (params) {$\mu, \log\sigma^2$};
    \node[loss, above=0.5cm of params, scale=0.8] (kl_loss) {KL\\Div};
    
    \draw[connection] (posterior) -- (params);
    \draw[connection] (params) -- (kl_loss);

    % Reparameterize
    \node[circle, draw, fill=white, inner sep=2pt, right=1cm of params] (plus) {$+$};
    \node[above=0.5cm of plus] (noise) {$\epsilon \sim \mathcal{N}(0,I)$};
    \draw[connection] (noise) -- (plus);
    \draw[connection] (params) -- (plus) node[midway, above, font=\tiny] {$\sigma$};
    \draw[connection] (params) to[out=-20, in=180] node[midway, below, font=\tiny] {$\mu$} (plus);

    \node[tensor, right=0.5cm of plus] (z) {$z$\\Latent};
    \draw[connection] (plus) -- (z);

    % --- 6. 解码器 (Decoder) ---
    \node[process, right=1.5cm of z, fill=purple!5, draw=purple!50!black] (decoder) {Decoder\\$p(ts|gr, z)$};
    
    % Z enters decoder
    \draw[connection] (z) -- (decoder);

    % \draw[connection] (g_raw) -| (decoder);
    \draw[connection] (g_raw) to[out=0, in=210] (decoder.west);
     
    
    % IMPORTANT: g_raw also enters decoder (Skip Connection)
    % \draw[skip] (g_raw) -- ++(0,-1.5) -| (decoder.270) node[pos=0.05, right] {Condition};

    % --- 7. 输出与损失 ---
    \node[input, right=of decoder] (ts_out) {$\hat{TS}$\\Output};
    
    \node[loss, above=0.4cm of ts_out, scale=1] (recon_dist_loss) {Recon \\ \& Dist};

    \draw[connection] (decoder) -- (ts_out);
    \draw[connection] (ts_out) -- (recon_dist_loss);
    \draw[connection] (ts_in.east) to[out=21,in=183] (recon_dist_loss.west);

    % Legend / Frame
    \begin{scope}[on background layer]
        \node[fit=(ts_in)(recon_dist_loss)(g_raw), fill=white, draw=black!20, rounded corners=10pt, inner sep=15pt] (bg) {};
    \end{scope}

\end{tikzpicture}
\end{document}





==> icml2026/figures/model_without_stochasticity.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes, arrows.meta, positioning, fit, calc, backgrounds}

\begin{document}

\begin{tikzpicture}[
    node distance=1.5cm and 1.5cm,
    font=\sffamily\small,
    % 样式定义
    process/.style={rectangle, draw=blue!50!black, fill=blue!5, thick, minimum width=2.5cm, minimum height=1cm, rounded corners=2pt, align=center},
    tensor/.style={rectangle, draw=green!50!black, fill=green!5, thick, minimum width=1.5cm, minimum height=0.8cm, align=center, dashed},
    input/.style={cylinder, shape border rotate=90, draw=black, fill=gray!10, aspect=0.25, minimum height=1.2cm, minimum width=2cm, align=center},
    g_input/.style={rectangle, shape border rotate=90, draw=black, fill=gray!10, aspect=0.25, minimum height=1.2cm, minimum width=2cm, align=center},
    loss/.style={circle, draw=red!70!black, fill=red!10, thick, minimum size=1.2cm, align=center, inner sep=0pt},
    connection/.style={-Latex, thick, draw=black!70},
    skip/.style={-Latex, thick, draw=blue!70, dashed}
]

    % --- 1. 输入层 ---
    \node[input] (ts_in) {TS Input\\$[B, 32]$};
    \node[g_input, below=2.5cm of ts_in] (gr_in) {Graph Input\\$[B, 100]$};

    % --- 2. 编码器 ---
    \node[process, right=of ts_in] (ts_enc) {TS Encoder\\(MLP)};
    \node[process, right=of gr_in] (gr_enc) {Graph Encoder\\(MLP)};

    \draw[connection] (ts_in) -- (ts_enc);
    \draw[connection] (gr_in) -- (gr_enc);

    % --- 3. 原始特征 (Raw Embeddings) ---
    \node[tensor, right=of ts_enc] (t_raw) {$t_{raw}$\\$[B, 128]$};
    \node[tensor, right=of gr_enc] (g_raw) {$g_{raw}$\\$[B, 128]$};

    \draw[connection] (ts_enc) -- (t_raw);
    \draw[connection] (gr_enc) -- (g_raw);


    \node[process, right=0.5cm of t_raw, minimum width=1.5cm, minimum height=0.6cm, fill=yellow!10, draw=orange!50] (norm_t) {Norm};
    \node[process, right=0.5cm of g_raw, minimum width=1.5cm, minimum height=0.6cm, fill=yellow!10, draw=orange!50] (norm_g) {Norm}; % Adjusted position

   
    
    \node[tensor, right=0.5cm of norm_t] (t_norm) {$t_{norm}$\\$[B, 128]$};
    \node[tensor, right=0.5cm of norm_g] (g_norm) {$g_{norm}$\\$[B, 128]$};
 
    \draw[connection] (norm_t) -- (t_norm);
    \draw[connection] (norm_g) -- (g_norm);
    
    \node[loss, below=0.8cm of t_norm] (align_loss) {Align};

    \draw[connection] (t_raw) -- (norm_t);
    \draw[connection] (g_raw) -- (norm_g); % Curve line for clear view
    % \draw[connection] (norm_t) -| (align_loss.east);
    % \draw[connection] (norm_g) -| (align_loss.east);

    \draw[connection] (t_norm.south) -- (align_loss.north);
    \draw[connection] (g_norm.north) -- (align_loss.south);



    % --- 6. 解码器 (Decoder) ---
    \node[process, right=0.5cm of g_norm, fill=purple!5, draw=purple!50!black] (decoder) {Decoder\\$p(ts|gr)$};
    

    % \draw[connection] (g_raw) -| (decoder);
    \draw[connection] (g_norm) -- (decoder.west);
     
    
    % IMPORTANT: g_raw also enters decoder (Skip Connection)
    % \draw[skip] (g_raw) -- ++(0,-1.5) -| (decoder.270) node[pos=0.05, right] {Condition};

    % --- 7. 输出与损失 ---
    \node[input, right=of decoder] (ts_out) {$\hat{TS}$\\Output};
    
    \node[loss, above=2.5cm of ts_out, scale=1] (recon_dist_loss) {Recon \\ \& Dist};

    \draw[connection] (decoder) -- (ts_out);
    \draw[connection] (ts_out) -- (recon_dist_loss);
    \draw[connection] (ts_in.east) to[out=22,in=175] (recon_dist_loss.west);

    % Legend / Frame
    \begin{scope}[on background layer]
        \node[fit=(ts_in)(recon_dist_loss)(g_raw), fill=white, draw=black!20, rounded corners=10pt, inner sep=15pt] (bg) {};
    \end{scope}

\end{tikzpicture}
\end{document}





==> icml2026/figures/quantile.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{amsmath, amssymb}
\usepackage{times} 
\usetikzlibrary{arrows.meta, positioning, calc, shapes.geometric, backgrounds, fit}

\begin{document}

\begin{tikzpicture}[
    font=\rmfamily, 
    >=Stealth,
    state/.style={circle, draw=blue!80, fill=blue!5, thick, minimum size=0.9cm, inner sep=0pt, font=\sffamily\large},
    prob/.style={midway, font=\footnotesize, text=black} 
]

% =========================================================
% 1. LEFT: DISCRETIZATION (Time Series)
% =========================================================
\begin{scope}[local bounding box=ts_scope]
    % Axes
    \draw[->, thick, gray] (0,0) -- (4.8,0) node[right] {$t$};
    \draw[->, thick, gray] (0,0) -- (0,3.6) node[above] {$x_t$};

    % Boundaries
    \draw[dashed, red!70, thick] (0,0.3) -- (4.5,0.3) node[right, text=red!70, font=\small] {$b_0$};
    \draw[dashed, red!70, thick] (0,1.1) -- (4.5,1.1) node[right, text=red!70, font=\small] {$b_1$};
    \draw[dashed, red!70, thick] (0,2.5) -- (4.5,2.5) node[right, text=red!70, font=\small] {$b_2$};
    \draw[dashed, red!70, thick] (0,3.1) -- (4.5,3.1) node[right, text=red!70, font=\small] {$b_3$};
    
    % Labels
    \node[black!80, font=\bfseries\sffamily, anchor=east] at (-0.2, 0.7) {1}; 
    \node[black!80, font=\bfseries\sffamily, anchor=east] at (-0.2, 1.8) {2}; 
    \node[black!80, font=\bfseries\sffamily, anchor=east] at (-0.2, 2.9) {3}; 

    % Curve
    \draw[blue!90, thick, dashed, smooth, tension=0.6] plot coordinates {
        (0.4, 0.6) (0.9, 1.6) (1.4, 2.9) (1.9, 2.7) 
        (2.4, 1.4) (2.9, 0.5) (3.4, 0.8) (3.9, 2.0) (4.4, 2.8)
    };

    % Points
    \foreach \p in {
        (0.4, 0.6), (0.9, 1.6), (1.4, 2.9), (1.9, 2.7), 
        (2.4, 1.4), (2.9, 0.5), (3.4, 0.8), (3.9, 2.0), (4.4, 2.8)
    } {
        \filldraw[blue!90] \p circle (2pt);
    }
    
    % Sequence Label
    \node[align=center, font=\small] (seq_label) at (2.4, -0.8) 
    {Sequence $\{s_t\}$ $=$ $[1,\, 2,\, 3,\, 3,\, 2,\, 1,\, 1,\, 2,\, 3]$};
\end{scope}


% =========================================================
% 2. RIGHT: QUANTILE GRAPH (Corrected Probabilities)
% =========================================================
\begin{scope}[shift={(10.0, 1.6)}, local bounding box=graph_scope]
    \node[state] (s1) at (0, -1.2) {1};
    \node[state] (s2) at (-1.2, 0.8) {2};
    \node[state] (s3) at (1.2, 0.8) {3};

    % --- Node 1 Transitions (Total 3: 1->1 (1), 1->2 (2)) ---
    % 1->1 (1/3 approx 0.33)
    \draw[->, thick] (s1) to [loop below, min distance=8mm] node[prob, below] {0.33} (s1);
    % 1->2 (2/3 approx 0.67)
    \draw[->, thick, bend left=20] (s1) to node[prob, left] {0.67} (s2);

    % --- Node 2 Transitions (Total 3: 2->1 (1), 2->3 (2)) ---
    % 2->1 (1/3 approx 0.33)
    \draw[->, thick, bend left=20] (s2) to node[prob, right, xshift=-2pt] {0.33} (s1);
    % 2->3 (2/3 approx 0.67)
    \draw[->, thick, bend left=20] (s2) to node[prob, above] {0.67} (s3);
    
    % --- Node 3 Transitions (Total 2: 3->3 (1), 3->2 (1)) ---
    % 3->3 (1/2 = 0.50)
    \draw[->, thick] (s3) to [loop right, min distance=8mm] node[prob, right] {0.50} (s3);
    % 3->2 (1/2 = 0.50)
    \draw[->, thick, bend left=20] (s3) to node[prob, below, xshift=2pt] {0.50} (s2); 

\end{scope}


% =========================================================
% TITLES & LAYOUT
% =========================================================
\coordinate (top_line) at (0, 4.2); 
\node[font=\bfseries\large] at (ts_scope.center |- top_line) {Discretization};
\node[font=\bfseries\large] at (graph_scope.center |- top_line) {Quantile Graph};

\coordinate (arrow_y) at (0, 1.6);
\draw[->, line width=2pt, gray!30] 
    (ts_scope.east |- arrow_y) ++(0.5, 0) -- ($(graph_scope.west |- arrow_y) + (-0.5, 0)$);

\begin{scope}[on background layer]
    \node[draw=gray!15, rounded corners=8pt, fill=white, 
          fit=(ts_scope) (graph_scope) (seq_label) (top_line), 
          inner sep=15pt] {};
\end{scope}

\end{tikzpicture}
\end{document}
